Deterministic nuclear spin squeezing and squeezing by continuous measurement using vector and tensor light shifts

We study the joint effects of vector and tensor light shifts in a set of large spin atoms, prepared in a polarized state and interacting with light. Depending on the ratio $\epsilon$ between tensor and vector coupling and a measurement rate $\Gamma$, we identify a regime of quantum non-demolition measurement squeezing for times shorter than $(\sqrt{\epsilon}\Gamma)^{-1}$, and a deterministic squeezing regime for times longer than $(\epsilon \Gamma)^{-1}$. We apply our results to fermionic isotopes of strontium, ytterbium, and helium, which are atoms with purely nuclear spin in their ground state, benefiting from very low decoherence. For ytterbium 173, with a cavity such as that of \cite{Thompson2021}, it would be possible to achieve an atomic spin variance reduction of $0.03$ in $\simeq 50 \rm ms$.

==> graphs/Couplage_Yb173.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1]
  % Graphe principal
  \begin{axis}[
    name=mainplot,
    width=0.6\textwidth,
    height=0.35\textwidth,
    xlabel={detuning $\Delta/2\pi \, [\rm GHz]$},
    ylabel={\Large $\frac{\alpha^{v,t}}{\Omega_{\text{Rabi}}^2}$ \small $\rm [(2\pi \times 10^{9})^{-1} \, \rm s]$},
    legend style={
      at={(0.03,0.97)}, % Position en haut à gauche (x=3%, y=97%)
      anchor=north west,
      draw=none, % Supprime le cadre
      fill=none, % Pas de fond
      font=\small % Optionnel : pour réduire la taille du texte
    },
    legend cell align={left},
    xmin=-5, xmax=10,
    ymin=-1.5, ymax=1.5,
    domain=-10:10,
    samples = 1000,
    %ytick={-0.1,-0.05,0.05,0.1},
    %yticklabels={-0.1,-0.05,0.05,0.1},
    ylabel near ticks,
    yticklabel pos=left,
    y tick label style={anchor=east},
    %grid=both,
    restrict y to domain=-3:3,
    no marks,
    unbounded coords=jump,
    every axis plot post/.append style={thick},
  ]
    \addplot +[color=magenta!80!pink] 
      {
      (-4/15)/(x-4.762926)-(4/35)/(x-3.266557)+(8/21)/(x+1.421392)
      };
    \addlegendentry{$\alpha^v$}
      
    \addplot +[color=blue]
      {
      (-1/15)/(x-4.762926)+(4/35)/(x-3.266557)-(1/21)/(x+1.421392)
      };
    \addlegendentry{$\alpha^t$}
      
    \addplot +[gray, dotted, ultra thin] {0};
  \end{axis}

  % Inset (petit graphe)
  \begin{axis}[
    at={(mainplot.north west)},
    anchor=north west,
    xshift=7.5cm, % décalage vers la gauche
    yshift=-0.3cm, % décalage vers le bas
    width=0.3\textwidth,
    height=0.2\textwidth,
    %xlabel={Zoom x},
    ylabel={\Large $\frac{\alpha^{t}}{\Omega_{\text{Rabi}}^2}$ %\footnotesize $\rm [GHz ^{-1}]$
    },
    xmin=5, xmax=30,
    ymin=-0.0005, ymax=0.0005,
    axis background/.style={fill=white},
    every axis plot post/.append style={thick},
    % xtick=\empty, ytick=\empty,
    %xtick={-4,-2,0},
    %ytick={-0.1,-0.05,0.05,0.1},
    %yticklabels={-0.1,-0.05,0.05,0.1},
    %grid=both,
  ]
    \addplot[color=blue, domain=5:30, samples=100] 
      {(-1/15)/(x-4.762926)+(4/35)/(x-3.266557)-(1/21)/(x+1.421392)};
    \addplot[gray, dotted, ultra thin, domain=5:30] {0};
  \end{axis}
\end{tikzpicture}
\caption{\rev{Vectorial and tensorial coupling constants \eqref{alpha}, divided by $\Omega_{\text{Rabi}}^2$ \eqref{rabi}, in units of $(2\pi \times 10^{9})^{-1} \, \rm s$,} for the polarized state $F=5/2$, i.e. on the $^1S_0 \to \,^3P_1$ transition, as a function of the frequency detuning in GHz for $^{173}$Yb, with respect to the $^1S_0 \to \,^3P_0$ transition of $^{176}$Yb. Spontaneous emission is neglected here and the coupling constants are therefore real. Top right: \rev{zoom on the tensor coupling by a factor $10^4$ for the detuning window where it vanishes} .}
\label{couplage_Yb173_inset}
\end{figure}


==> graphs/Graphe_deterQND.tex <==
\begin{figure}
    \centering
    

\begin{tikzpicture}
    \centering
    % Définition des macros pour epsilon (\eps) et g (\g)
    \pgfmathsetmacro{\eps}{0.01}
    \pgfmathsetmacro{\g}{0}
    \pgfmathsetmacro{\taumax}{sqrt(1/(\eps +\g/6))} % calcul de tau_QND_max

    \begin{semilogxaxis}[
        width=0.5\textwidth,  % Largeur du graphique
        height=0.3\textwidth, % Hauteur du graphique
        xlabel={$\tau$},      % Label de l'axe des x
        ylabel={$\mathcal{V}(\tau) \, , \, \Delta P^2 (\tau) $},   % Label de l'axe des y
        xmin=0.01, xmax=1000,  % Limites de l'axe x
        ymin=0, ymax=0.5,       % Limites de l'axe y
        % domain=0:20,     % Domaine de la fonction
        % samples=400,          % Nombre d'échantillons
        %samples at={0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.7, 0.8, 0.9, 1}, % Plus de points entre 0.1 et 1
        % grid=both,            % Affichage de la grille
        % grid style={line width=.1pt, draw=gray!10},
        % major grid style={line width=.2pt,draw=gray!50},
        % legend pos=north west
        axis on top=false,  % ← pour que la bande passe derrière les courbes
    ]
    
    \addplot[
        domain=0.01:7,
        samples=80,
        color=black,    % Couleur de la courbe
        thick,         % Épaisseur de la courbe
        %dashed,
    ]
    {1/(2+4*x) + \eps * x *((1+x)/(1+2*x)^2)};

    \addplot[
        domain=7:1000,
        samples=300,
        color=black,    % Couleur de la courbe
        thick,         % Épaisseur de la courbe
        %dashed,
        %dash pattern={2pt, 1pt},
    ]
    {1/2 * (2*\eps^2 +\g)/(2*\eps +\g) + \eps *(1-\eps) /(2*\eps +\g)  *exp(-(2*\eps+\g)*x) -
        % Numérateur
        4 * exp(-((2*\eps + \g)*x)) *
        (-1 + exp((2*\eps + \g)*x/2))^2 *
        (-1 + \eps)^2 *
        (2*\eps + exp((2*\eps + \g)*x/2)*\g)^2
        /
        % Dénominateur
        (
            (2*\eps + \g) *
            (
                (-16*(-1 + \eps)*\eps) +
                (16*exp((2*\eps + \g)*x/2)*(-1 + \eps)*(2*\eps - \g)) +
                (exp((2*\eps + \g)*x) *
                    (
                        -16*(-1 + \eps)*(\eps - \g) +
                        (2*\eps + \g)*(8*\g + (-2*\eps + \g)^2)*x
                    )
                )
            )
        )};

    \addplot[
            domain=0.01:1000,
            samples=300,
            color=black,
            thick,
            dashed,
        ]
        {\eps/2 + (1-\eps)/2 * exp(-2*\eps*x) };


    \draw[blue, dotted, thin] (axis cs:{\taumax},0) -- (axis cs:{\taumax},1);
    \draw[blue, dotted, thin] (axis cs:{1},0) -- (axis cs:{1},1);
    \draw[blue, dotted, thin] (axis cs:{1/(1*\eps)},0) -- (axis cs:{1/(1*\eps)},1);
    % \draw[blue, dashed, thin] (axis cs:{3/(1*\eps)},0) -- (axis cs:{3/(1*\eps)},1);

    % Bande verticale hachurée régime quasi QND
    \addplot [
        draw=none,
        fill=gray!30,
        pattern=north east lines,
        pattern color=gray!30,
    ]
    coordinates {
        (1, 0)
        (1, 0.5)
        (\taumax, 0.5)
        (\taumax, 0)
        (1, 0)
    };
    % Annotation sur la bande (en coordonnées de l'axe)
    \node at (axis cs:3.5,0.25) [rotate=90, anchor=center] 
    {\scriptsize 
        \begin{tabular}{c}
            Quasi QND squeezing \\[0.2em]
            $1 \leq \tau \leq \tau_{\text{QND}}^{\text{max}} \sim \frac{1}{\sqrt{\epsilon}}$
        \end{tabular}
    };

    % Bande verticale hachurée compression déterministe
    \addplot[
        draw=none,
        fill=gray!70,
        pattern=north east lines,  % motif de hachures
        pattern color=gray!30,
    ]
    coordinates {
        (1/\eps, 0)
        (1/\eps, 0.5)
        ({10/\eps}, 0.5)
        ({10/\eps}, 0)
        (1, 0)
    };

    \node at (axis cs:300,0.25) [rotate=90, anchor=center] 
    {\scriptsize 
        \begin{tabular}{c}
            Deterministic squeezing \\[0.2em]
            $1/\epsilon < \tau$
        \end{tabular}
    };

    \end{semilogxaxis}

\end{tikzpicture}
\caption{Time evolution of $\mathcal{V}(\tau) = \text{Var}_{\sigma = \mathcal{S}} (P) $ variance of $P$ conditioned to the signal (solid line) and of $\Delta P^2$ the variance of $P$ (\rev{dashed} line). The hatched areas correspond to the two possible squeezing regimes: quasi-QND, deterministic. Parameters: $\epsilon = 10^{-2}$; $\tilde{\gamma} = 0$.}
\label{comparaisondeterQND}
\end{figure}

==> graphs/He3_couplage_Inset.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
  % Graphe principal
  \begin{axis}[
    name=mainplot,
    width=0.6\textwidth,
    height=0.35\textwidth,
    xlabel={$\Delta/2\pi \, [\rm GHz]$},
    ylabel={\Large $\frac{\alpha^{v,t}}{\Omega_{\text{Rabi}}^2}$ \small $\rm [(2\pi \times 10^{9})^{-1} \, \rm s]$},
    legend style={
      at={(0.7,0.97)}, % Position en haut à gauche (x=3%, y=97%)
      anchor=north west,
      draw=none, % Supprime le cadre
      fill=none, % Pas de fond
      font=\small % Optionnel : pour réduire la taille du texte
    },
    legend cell align={left},
    xmin=-20, xmax=40,
    ymin=-0.5, ymax=0.5,
    domain=-20:40,
    samples=1000,
    %ytick={-0.1,-0.05,0.05,0.1},
    %yticklabels={-0.1,-0.05,0.05,0.1},
    ylabel near ticks,
    yticklabel pos=right,
    y tick label style={anchor=west},
    %grid=both,
    samples=2000,
    restrict y to domain=-5:5,
    no marks,
    unbounded coords=jump,
    every axis plot post/.append style={thick},
  ]
    \addplot +[color=magenta!80!pink] 
      {(3/5)/(x-0.)-(2/9)/(x-1.7805)-(1/9)/(x-6.2921)-(2/45)/(x-6.9612)-(2/9)/(x-34.385)};
    \addlegendentry{$\alpha^v$}
    
    \addplot +[color=blue]
      {-(1/10)/(x-0.)+(2/9)/(x-1.7805)-(1/18)/(x-6.2921)+(2/45)/(x-6.9612)-(1/9)/(x-34.385)};
    \addlegendentry{$\alpha^t$}
    
    % Axe horizontal
    \addplot [gray, dotted, ultra thin, domain=-20:40] {0};
    \addplot [gray, dotted, ultra thin] coordinates {(-3.4,-0.5) (-3.4,0.5)};
  \end{axis}

  % Inset (petit graphe)
  \begin{axis}[
    at={(mainplot.north west)},
    anchor=north east,
    xshift=1.5cm, % décalage vers la gauche
    yshift=-0.3cm, % décalage vers le bas
    width=0.3\textwidth,
    height=0.18\textwidth,
    %xlabel={Zoom x},
    ylabel={$\epsilon = 2 \alpha^t / \alpha^v$},
    xmin=-6, xmax=0,
    ymin=-0.1, ymax=0.3,
    axis background/.style={fill=white},
    every axis plot post/.append style={thick},
    % xtick=\empty, ytick=\empty,
    xtick={-6,-4,-2,0},
    %ytick={-0.1,-0.05,0.05,0.1},
    %yticklabels={-0.1,-0.05,0.05,0.1},
    %grid=both,
  ]
    \addplot[color=gray!80, domain=-6:-0.01, samples=100] 
      {2*(-(1/10)/(x-0.)+(2/9)/(x-1.7805)-(1/18)/(x-6.2921)+(2/45)/(x-6.9612)-(1/9)/(x-34.385)) /((3/5)/(x-0.)-(2/9)/(x-1.7805)-(1/9)/(x-6.2921)-(2/45)/(x-6.9612)-(2/9)/(x-34.385))};
    \addplot[gray, dotted, ultra thin, domain=-6:0] {0};
    \addplot [gray, dotted, ultra thin] coordinates {(-3.4,-0.3) (-3.4,0.3)};
  \end{axis}
\end{tikzpicture}
\caption{\rev{Vectorial and tensorial couplings in $(2\pi \times 10^{9} \rm )^{-1}  \, s$ } for the polarized state $F=3/2$, i.e. on the transition $2^3S \rightarrow2^3P$, as a function of the frequency detuning for $^{3}$He. Top left, plot of $\epsilon = 2 \alpha^t / \alpha^v$: the dotted vertical line marks the ideal laser frequency to minimize the perturbation induced by the tensor term, while avoiding spontaneous emission (not shown here). The frequencies are relative to the C3 transition.}
\label{couplage_helium_inset}
\end{figure}


==> graphs/QND.tex <==
\begin{figure}[ht]
    %\centering

    % Sous-figure (a)
    \begin{subfigure}[b]{0.45\textwidth}
        %\centering
        \begin{tikzpicture}
        % \pgfmathsetmacro{\eps}{1/10000} % eps pris pour tendre vers zéro
        % \pgfmathsetmacro{\g}{1/1000} %gammatilde
        \begin{semilogxaxis}[
        width=\textwidth,
        height=0.6\textwidth,
        xlabel={$\tau$},
        ylabel={$\bar{p} = \langle\phi(t) \vert P \vert \phi(t) \rangle  $},
        legend style={at={(0.98,0.02)}, anchor=south east},
        %grid=both,
        xmin=0.1, xmax=100, % Ajustez selon votre domaine de temps
        ymin=-1.4, ymax=1.4 % Ajustez selon vos données
    ]

        % Charger les données de moyp.txt et tracer les réalisations
        \addplot[magenta!100, thin, mark=none] table[x index=0, y index=1] {data/pstochQND.txt};

        \addplot[magenta!80, thin, mark=none] table[x index=0, y index=2] {data/pstochQND.txt};

        \addplot[magenta!60, thin, mark=none] table[x index=0, y index=3] {data/pstochQND.txt};

        \addplot[magenta!50, thin, mark=none] table[x index=0, y index=4] {data/pstochQND.txt};

        % \draw[gray!70, dashed] (axis cs:{sqrt(1/(\eps))},-1.4) -- (axis cs:{sqrt(1/(\eps))},1.4);

        % \draw[gray!100, dashed] (axis cs:4.1556,-0.26946551) -- (axis cs:10,-0.26946551);
        % \draw[gray!80, dashed] (axis cs:4.1556,0.46676796) -- (axis 
        % cs:10,0.46676796);
        % \draw[gray!60, dashed] (axis cs:4.1556,-0.13849036) -- (axis cs:10,-0.13849036);
        % \draw[gray!50, dashed] (axis cs:4.1556,0.61103909) -- (axis cs:10,0.61103909);


        % Ajoutez d'autres réalisations si nécessaire
        % Par exemple :
        % \addplot table[x index=0, y index=4] {moyp.txt};
        % \addlegendentry{Réalisation 4}
        \end{semilogxaxis}
        \end{tikzpicture}
        %\caption{Fluctuations quantiques du spin nucléaire pour différentes trajectoires stochastiques.}
        \label{trajstochQND}
    \end{subfigure}
    \hfill
    % Sous-figure (b)
    \begin{subfigure}[b]{0.45\textwidth}
        %\centering
        \begin{tikzpicture}
    % Définition des macros pour epsilon (\eps) et g (\g)
        \pgfmathsetmacro{\eps}{0}
        \pgfmathsetmacro{\g}{0.001}

        \begin{semilogyaxis}[
            width=\textwidth,
            height=0.6\textwidth,
            xlabel={$\tau$},      % Label de l'axe des x
            ylabel={$\text{Var}_\phi P \equiv\frac{1}{4u(\tau)}$},   % Label de l'axe des y
            xmin=0.1, xmax=100,  % Limites de l'axe x
            ymin=10^(-3), ymax=0.5,       % Limites de l'axe y
            % yticklabels={0,1/4,1/2},
            % ytick = {0, 0.25, 0.5}
            % domain=0:20,     % Domaine de la fonction
            % samples=400,          % Nombre d'échantillons
            %samples at={0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.7, 0.8, 0.9, 1}, % Plus de points entre 0.1 et 1
            % grid=both,            % Affichage de la grille
            % grid style={line width=.1pt, draw=gray!10},
            % major grid style={line width=.2pt,draw=gray!50},
            % legend pos=north west
        ]
    
        % Tracé de la fonction
        \addplot[
            domain=0:1000,
            samples=1000,
            color=black,    % Couleur de la courbe
            thin,         % Épaisseur de la courbe
            smooth,
        ]
        {
        ((\g + 2*\eps)/4)  / (1+\g/2 - (1-\eps)*exp(-(2*\eps + \g)*x))
        };

        % \draw[black, dashed, thick] (axis cs:0,{0.01/2}) -- (axis cs:100,{0.01/2});

    
        \end{semilogyaxis}
    
    
        \end{tikzpicture}
        %\caption{Evolution temporelle de la variance quantique de $P$ dans une réalisation.}
        \label{varQND}
    \end{subfigure}

    \caption{QND measurement of quadrature $P$ by continuous measurement of $X_c$ in the absence of a tensor term: on the left, quantum average value of $P$ for four realizations of the experiment: each trajectory converges to a fixed but unpredictable value; on the right, variance of $P$ (see \eqref{u(t)}), independent of the trajectory. Parameters: $\epsilon = 0$; $\tilde{\gamma} = 10^{-3}$.}
    \label{pstochQND}
\end{figure}


==> graphs/Schema_exp.tex <==

\begin{tikzpicture}[>=stealth, thick]

    % Axes principal horizontal
    \draw[-] (-2,0) -- (5.5,0);
    \footnotesize
    \node[black] at (5.7,-0.3) {\textit{Homodyne}};
    \node[black] at (5.7,-0.5) {\textit{detection}};

    % Flèche verticale Sx
    \draw[->, blue] (-1.7,0) -- (-1.7,1.7) node[anchor=south]{};
    \node at (-1.8,2.2) { $\langle S_x \rangle = $ \Large $\frac{n_{ph}}{2}$};

    % Flèche verticale Ix
    \draw[->, blue] (1.5,0) -- (1.5,1.7) node[anchor=south] {};
    \node at (1.5,2.2) {$\langle F_x \rangle = nf$};

    
    % Cavity : grandes parenthèses
    \node at (0.8,0) {\LARGE $\left( \rule{0pt}{1cm} \right.$};
    \node at (2.2,0) {\LARGE $\left. \rule{0pt}{1cm} \right)$};

    % Cavity : parenthèses verticales
    %\draw[magenta, thick] (0.5,-1) arc[start angle=-90, end angle=90, x radius=0.3cm, y radius=1cm];
    % \draw[magenta, thick] (0.5,1) arc[start angle=90, end angle=-90, x radius=0.3cm, y radius=1cm];
    % \draw[magenta, thick] (2,-1) arc[start angle=-90, end angle=90, x radius=0.3cm, y radius=1cm];

    % Nuage Sr au centre
    \node[draw, fill=blue!20, rounded corners] at (1.5,0) {Sr};
    \footnotesize
    \node[black] at (1.5,-0.5) {$F=I=\frac{9}{2}$};
    \node[black] at (1.5,-1) {\textit{Cavity}};
    %\node[magenta] at (1.5,-2) {\Large \textit{$H = \hbar \Omega S_z F_z$}};
    %\node[black] at (1.5,-2.8) {\normalsize Faraday effect $\dot{S}_y = \frac{i}{\hbar} [H,S_y] \approx \Omega \langle S_x \rangle F_z$};


    % Flèche décalée avec rotation (détection)
    \draw[->, dashed, blue] (4,0) -- (4,1.6);
    \draw[->, thick, blue] (4,0) -- (4.5,1.6);
    %\node at (4.5,1.8) {\textit{Detection}};

    % Petite flèche de rotation
    \draw[->, orange] (3.9,1.6) arc[start angle=200, end angle=0, radius=0.3];

    \path (0,0);

  % Début du décalage vers la droite
  \begin{scope}[shift={(7.2,0)}]

    % 4 traits (rectangle)
    \draw (-1, 0) -- (2, 0);    % Horizontal (trait de la lambda/2)
    \draw (2, 0) -- (2, -1);    % Vertical
    \draw (2, -1) -- (-0.5, -1);    % Horizontal
    \draw (0, -1.5) -- (0, 0);    % Vertical

    % PBS
    \draw[thick] (-0.2, -0.2) -- (0.2, -0.2);
    \draw[thick] (0.2, -0.2) -- (0.2, 0.2);
    \draw[thick] (0.2, 0.2) -- (-0.2, 0.2);
    \draw[thick] (-0.2, 0.2) -- (-0.2, -0.2);
    \draw[thick] (-0.2, 0.2) -- (0.2, -0.2); % trait intérieur PBS
    \node at (0, 0.5) {\small PBS};
    % lame demi-onde
    \draw[thick] (1, -0.2) -- (1, 0.2);
    \node at (1, 0.5) {\small $\lambda/2$};

    %miroirs
    \draw (1.8,0.2) -- +(0.4,-0.4);   % Coin supérieur droit
    \draw (2.2,-0.8) -- +(-0.4,-0.4);   % Coin inférieur droit
    \draw (0.2,-0.8) -- +(-0.4,-0.4);   % croisement avant détecteurs
    
    

    % Détecteurs
    \draw[fill=blue!20] (0.2,-1.5) arc[start angle=0,end angle=-180,radius=0.2];
    \draw[fill=blue!20] (-0.5,-0.8) arc[start angle=90,end angle=270,radius=0.2];

    % Étiquette photodiodes
    %\node at (-0.5, -1.5) {\small signal};

    % Onde sinusoïdale (signal entrant à gauche)
    \draw[decorate, decoration={snake, amplitude=0.0mm, segment length=2mm}, thick]
          (-1.7, 0) -- (-1, 0);

  \end{scope}


\end{tikzpicture}

==> graphs/Sr87_Popplau.tex <==
\begin{figure}
  \centering

  % Graphe 1 : y = \eps, log-scale y
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        xlabel={$\Delta/2\pi$ [GHz]},
        ylabel={\Large $\epsilon$},
        %title style={yshift=-1ex},
        %title={\large $\epsilon$},
        %ymode=log,
        %ymin=0.01, ymax=1,
        width=\textwidth,
        height=0.8\textwidth,
        grid=both
      ]
        \addplot[
          color=red,
          %only marks,
          mark=*,
          mark size=1.7
        ] table [x index=0, y index=3, col sep=comma] {data/dataSrPopplau_final.csv};
      \end{axis}
    \end{tikzpicture}
    \captionsetup{justification=centering,margin=0pt}
    %\caption{Réduction de la variance}
  \end{subfigure}
  %
  \hspace{0.02\textwidth}
  % Graphe 2 : y = \eps \Gamma, log-scale y
\begin{subfigure}{0.32\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      xlabel={$\Delta/2\pi$ [GHz]},
      ylabel={\Large $\epsilon \Gamma$ \small $[ 10^3\, \rm s^{-1}]$},
      %title style={yshift=-1ex},
      %title={\large $\epsilon \Gamma$ \small (kHz)},
      ymode=log,
      log basis y=10,
      log ticks with fixed point,
      ymin=1000, ymax=12000,
      ytick={1000,2000,5000,8000,12000},
      yticklabels={1,2,5,8,12},
      width=\textwidth,
      height=0.8\textwidth,
      grid=major,
      minor y tick num=0, % désactive les ticks mineurs automatiques
      extra y ticks={
        600,800,900,1200,1400,1600,1800,2200,2400,2600,2800
      },
      extra y tick labels={},
      extra y tick style={grid style={gray!40}, tick style={draw=none}}
    ]
      \addplot[
        color=blue,
        mark=*,
        mark size=1.7,
      ] table [x index=0, y index=4, col sep=comma] {data/dataSrPopplau_final.csv};
    \end{axis}
  \end{tikzpicture}
  \captionsetup{justification=centering,margin=0pt}
  %\caption{Taux de compression}
\end{subfigure}
%\hspace{0.02\textwidth}
  %
  % Graphe 3 : y = champ_mag, linéaire
  \begin{subfigure}{0.32\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        xlabel={$\Delta/2\pi$ [GHz]},
        ylabel={\large $B_0$ \small [G]},
        ymin=40, ymax=140, 
        ytick={40,60,80,100,120,140},
        yticklabels={40,60,80,100,120,140},
        width=\textwidth,
        height=0.8\textwidth,
        grid=both
      ]
        \addplot[color=magenta,
          %only marks,
          mark=*,
          mark size=1.7
        ] table [x index=0, y index=1, col sep=comma] {data/dataSrPopplau_final.csv};
      \end{axis}
    \end{tikzpicture}
    \captionsetup{justification=centering,margin=0pt}
    %\caption{Déplacement lumineux}
  \end{subfigure}
  \captionsetup{format=plain, justification=raggedright, margin=0pt}
  \caption{$^{87} \rm Sr$. From left to right, depending on the detuning (in GHz): (left) $\epsilon = \Delta P^2_{\text{deter}} / \Delta P^2_{t=0}$ inverse of metrological gain. (middle) $\epsilon\Gamma$ deterministic squeezing \rev{rate} divided by $2$. (right) $B_0$ magnetic field along $x$ to compensate for lightshift. Cavity parameters \cite{popplau}: $\kappa = 2\pi \times 10 \text{MHz}$; $n_{\text{ph}} = 2.8\times10^4 $; $\Omega_{\text{Rabi}} = 2\pi \times 937 \text{kHz}$; \rev{$n_{\rm at} = 2 \times 10^4$.}}

\label{Sr_cavité Popplau}
\end{figure}

==> graphs/graph_3modes_test.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}
    \centering
    % Définition des macros pour epsilon (\eps) et g (\g)
    \pgfmathsetmacro{\eps}{0.16}
    \pgfmathsetmacro{\g}{0.25}
    \pgfmathsetmacro{\k}{15}
    \pgfmathsetmacro{\nu}{0.000001}
    \pgfmathsetmacro{\varx}{1/(2*\eps)-2/(\g*\k) + 2*\eps/(\g*\k)}
    \pgfmathsetmacro{\varp}{\eps/2 +2*\eps*(1-\eps)/(\g*\k)/(1+(4*\eps/\g)*(1/\k + \nu/(\g+\k)) )}
    %asymptote P_alpha
    %\pgfmathsetmacro{\varx}{1/(2*\eps) -2/(\g*\k) + 2*\epsilon/(\g*\k) + 16*\epsilon /(\g^2 *\k^2)} %asymptote X_alpha

    \message{Valeur de varp = \varp}
    \message{Valeur de varp = \varx}
    
    \begin{loglogaxis}[
        width=0.5\textwidth,  % Largeur du graphique
        height=0.3\textwidth, % Hauteur du graphique
        xlabel={$\tau \equiv \Gamma_\alpha t$},      % Label de l'axe des x
        ylabel={$\Delta P_\alpha^2 \, , \, \Delta X_\alpha^2 $},   % Label de l'axe des y
        xmin=0.01, xmax=1000,  % Limites de l'axe x
        ymin=0.1, ymax=5,
        %ytick={0,1,2,3,4,5},
    ]
    
    \addplot[
        domain=0.01:10^4,
        samples=1000,
        color=purple,    % Couleur de la courbe
        thick,         % Épaisseur de la courbe
        %dashed,
    ]
    {(1/2-\varp)*exp(-2*\eps*x) + \varp
    }
    ;

    \addplot[
        domain=0.01:10^4,
        samples=1000,
        color=olive,    % Couleur de la courbe
        thin,         % Épaisseur de la courbe
        %dashed,
    ]
    {(1/2-\varx)*exp(-2*\eps*x) + \varx
    }
    ;
    \draw[purple, dashed, thin] (axis cs:0.01,\varp) -- (axis cs:1000,\varp); %asymptote varP Purple Rain
    \draw[olive, dashed, thin] (axis cs:0.01,\varx) -- (axis cs:1000,\varx); %asymptote varX Olive Oil
    
    \end{loglogaxis}

\end{tikzpicture}
\caption{\rev{Deterministic nuclear squeezing in $^3$He from the three-mode model}: time evolution of quantum fluctuations of hybrid quadratures $P_\alpha$ (decreasing curve in red) and $X_\alpha$ (increasing curve in green). The expressions for the asymptotic limits are given in Appendix \ref{append:solstat3modes}. Parameters (see section \ref{subsec:AN}): $\epsilon = 1.6 \times 10^{-1}$; $\gamma_\beta/\Omega_V = 0.48 $; $\kappa/\Omega_V = 39 $.}
\label{3modes}
\end{figure}

==> graphs/mean_and_variance.tex <==
\begin{figure}
    \centering
    

\begin{tikzpicture}
    \centering
    % Définition des macros pour epsilon (\eps) et g (\g)
    \pgfmathsetmacro{\eps}{0.01}
    \pgfmathsetmacro{\g}{0.001}

    \begin{axis}[
        width=0.45\textwidth,  % Largeur du graphique
        height=0.3\textwidth, % Hauteur du graphique
        xlabel={$\tau$},      % Label de l'axe des x
        ylabel={$m(\tau)$},   % Label de l'axe des y
        xmin=0, xmax=20,  % Limites de l'axe x
        ymin=0, ymax=1,       % Limites de l'axe y
        % domain=0:20,     % Domaine de la fonction
        % samples=400,          % Nombre d'échantillons
        %samples at={0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.7, 0.8, 0.9, 1}, % Plus de points entre 0.1 et 1
        % grid=both,            % Affichage de la grille
        % grid style={line width=.1pt, draw=gray!10},
        % major grid style={line width=.2pt,draw=gray!50},
        % legend pos=north west
    ]

    % Tracé de la fonction
    \addplot[
        domain=0.01:10,
        samples=80,
        color=black,    % Couleur de la courbe
        thin,         % Épaisseur de la courbe
        smooth,
    ]
    {2*x/(1+2*x) - \eps * x *((2+3*x+2*x^2)/(1+2*x)^2)};

    \addplot[
        domain=10:20,
        samples=50,
        color=black,    % Couleur de la courbe
        thin,         % Épaisseur de la courbe
        smooth,
    ]
    {-4*((-1 + exp((2*\eps + \g)*x/2))*(-1 + \eps)*(2*\eps + \g)*
    (2*\eps + exp((2*\eps + \g)*x/2)*\g)*x)/
   ((-16*(-1 + \eps)*\eps + 16*exp((2*\eps + \g)*x/2)*(-1 + \eps)*(2*\eps - \g) + 
      exp((2*\eps + \g)*x)*(-16*(-1 + \eps)*(\eps - \g) + (2*\eps + \g)*(8*\g + (-2*\eps + \g)^2)*x))) 
    };

    \draw[blue, dotted, thick] (axis cs:{sqrt(1/(\eps +\g/6))},0) -- (axis cs:{sqrt(1/(\eps+\g/6))},1);
    \draw[gray!90, dashed, thin] (axis cs:0,{1-sqrt(\eps)}) -- (axis cs:20,{1-sqrt(\eps)});
    
    
    \end{axis}
    
    \begin{axis}[
        width=0.45\textwidth,  % Largeur du graphique
        height=0.3\textwidth, % Hauteur du graphique
        xlabel={},            % Pas de label pour éviter les doublons
        ylabel={\textcolor{black}{$\mathcal{V}(\tau)$}}, % Label de l'axe secondaire
        xmin=0, xmax=20,     % Limites de l'axe x
        ymin=0, ymax=0.5,     % Limites de l'axe y secondaire
        domain=0:20,      % Domaine de la fonction
        samples=400,          % Nombre d'échantillons
        axis y line*=right,    % Position de l'axe des y (droite)
        ytick={0,0.1,0.2,0.3,0.4,0.5},
        axis x line=none,     % Pas d'axe des x pour éviter le doublon
        axis line style={black, line width=1},
        legend pos=north east % Position de la légende
    ]
    \addplot[
        domain=0:10,
        samples=80,
        color=black,    % Couleur de la courbe
        line width=1,
        %ultra thick,    % Épaisseur de la courbe
        %dashed,
    ]
    {1/(2+4*x) + \eps * x *((1+x)/(1+2*x)^2)};

    \addplot[
        domain=10:20,
        samples=50,
        color=black,    % Couleur de la courbe
        line width=1,         % Épaisseur de la courbe
        %dashed,
        %dash pattern={2pt, 1pt},
    ]
    {1/2 * (2*\eps^2 +\g)/(2*\eps +\g) + \eps *(1-\eps) /(2*\eps +\g)  *exp(-(2*\eps+\g)*x) -
        % Numérateur
        4 * exp(-((2*\eps + \g)*x)) *
        (-1 + exp((2*\eps + \g)*x/2))^2 *
        (-1 + \eps)^2 *
        (2*\eps + exp((2*\eps + \g)*x/2)*\g)^2
        /
        % Dénominateur
        (
            (2*\eps + \g) *
            (
                (-16*(-1 + \eps)*\eps) +
                (16*exp((2*\eps + \g)*x/2)*(-1 + \eps)*(2*\eps - \g)) +
                (exp((2*\eps + \g)*x) *
                    (
                        -16*(-1 + \eps)*(\eps - \g) +
                        (2*\eps + \g)*(8*\g + (-2*\eps + \g)^2)*x
                    )
                )
            )
        )};

        \draw[black, dashed, thick] (axis cs:0,{sqrt(\eps)/4}) -- (axis cs:20,{sqrt(\eps)/4});
        \end{axis}

\end{tikzpicture}
\caption{Quasi-QND measurement of $P$ by continuous measurement of $X_c$: temporal evolution of the mean $m(\tau)$ (thin line) and variance $\mathcal{V}(\tau)$ of $P$ (thick line) conditioned to the signal. The blue dotted line shows the squeezing time in $1/ \sqrt{\epsilon}$ corresponding to the maximum signal. For this time, the variance conditioned to the signal is  $\mathcal{V}_{\text{QND}} \simeq \frac{\sqrt{\epsilon}}{4}$ (thick black dotted line). Parameters: $\epsilon = 10^{-2}$; $\tilde{\gamma} = 10^{-3}$.}
\label{QNDsqueezing}
\end{figure}

==> graphs/quasiQND.tex <==
\begin{figure}[ht]
    \centering

    % Sous-figure (a)
    \begin{subfigure}[b]{0.45\textwidth}
        %\centering
        \begin{tikzpicture}
        \pgfmathsetmacro{\eps}{0.01}
        \pgfmathsetmacro{\g}{0.001}
        \begin{semilogxaxis}[
        width=\textwidth,
        height=0.6\textwidth,
        xlabel={$\tau$},
        ylabel={$\bar{p} = \langle\phi(t) \vert P \vert \phi(t) \rangle $},
        legend style={at={(0.98,0.02)}, anchor=south east},
        %grid=both,
        xmin=0.1, xmax=100, % Ajustez selon votre domaine de temps
        ymin=-1.4, ymax=1.4 % Ajustez selon vos données
    ]

        % Charger les données de moyp.txt et tracer les réalisations
        \addplot[blue!100, thin, mark=none] table[x index=0, y index=1] {data/pstoch.txt};

        \addplot[blue!80, thin, mark=none] table[x index=0, y index=2] {data/pstoch.txt};

        \addplot[blue!60, thin, mark=none] table[x index=0, y index=3] {data/pstoch.txt};

        \addplot[blue!50, thin, mark=none] table[x index=0, y index=4] {data/pstoch.txt};

        \draw[gray!80, dotted, line width = 0.5] (axis cs:{sqrt(1/(\eps))},-1.4) -- (axis cs:{sqrt(1/(\eps))},1.4);

        \draw[gray!80, dotted, line width = 0.5] (axis cs:1,-1.4) -- (axis cs:1,1.4);

        % \draw[gray!100, dashed] (axis cs:4.1556,-0.26946551) -- (axis cs:10,-0.26946551);
        % \draw[gray!80, dashed] (axis cs:4.1556,0.46676796) -- (axis 
        % cs:10,0.46676796);
        % \draw[gray!60, dashed] (axis cs:4.1556,-0.13849036) -- (axis cs:10,-0.13849036);
        % \draw[gray!50, dashed] (axis cs:4.1556,0.61103909) -- (axis cs:10,0.61103909);


        % Ajoutez d'autres réalisations si nécessaire
        % Par exemple :
        % \addplot table[x index=0, y index=4] {moyp.txt};
        % \addlegendentry{Réalisation 4}
        \end{semilogxaxis}
        \end{tikzpicture}
        \caption{}
        \label{trajstocheps}
    \end{subfigure}
    \hfill
    % Sous-figure (b)
    \begin{subfigure}[b]{0.45\textwidth}
        %\centering
            \begin{tikzpicture}
            \centering
            % Définition des macros pour epsilon (\eps) et g (\g)
            \pgfmathsetmacro{\eps}{0.01}
            \pgfmathsetmacro{\g}{0.001}
        
            \begin{semilogyaxis}[
                width=\textwidth,
                height=0.6\textwidth,
                xlabel={$\tau$},      % Label de l'axe des x
                ylabel={$\text{Var}_\phi P \equiv \frac{1}{4u(\tau)}$},   % Label de l'axe des y
                xmin=0.1, xmax=100,  % Limites de l'axe x
                ymin=10^(-3), ymax=0.5,       % Limites de l'axe y
                % yticklabels={0,1/4,1/2},
                % ytick = {0, 0.25, 0.5}
                % domain=0:20,     % Domaine de la fonction
                % samples=400,          % Nombre d'échantillons
                %samples at={0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.7, 0.8, 0.9, 1}, % Plus de points entre 0.1 et 1
                % grid=both,            % Affichage de la grille
                % grid style={line width=.1pt, draw=gray!10},
                % major grid style={line width=.2pt,draw=gray!50},
                % legend pos=north west
            ]
        
            % Tracé de la fonction
            \addplot[
                domain=0:100,
                samples=100,
                color=black,    % Couleur de la courbe
                thin,         % Épaisseur de la courbe
                smooth,
            ]
            {
            ((\g + 2*\eps)/4)  / (1+\g/2 - (1-\eps)*exp(-(2*\eps + \g)*x))
            };
        
            \draw[black, dashed, thick] (axis cs:0,{\eps/2}) -- (axis cs:100,{\eps/2});
            
            \end{semilogyaxis}   
        \end{tikzpicture}
        \caption{}
        \label{varquasiQND}
    \end{subfigure}

    \caption{Quasi-QND measurement of quadrature $P$ by continuous measurement of $X_c$ in the presence of the tensor term: on the left, quantum mean value of $P$ for four realizations of the experiment: existence of a time window \rev{that we refer to} as quasi-QND (between the two \rev{vertical} dotted lines). On the right, the variance of $P$ (see \eqref{u(t)}), independent of the trajectory, remains greater than $\epsilon/2$ (\rev{dashed} line). Parameters: $\epsilon = 10^{-2}$; $\tilde{\gamma} = 10^{-3}$.}
    \label{pstochquasiQND}
\end{figure}

